Information Rates with Non Ideal Photon Detectors in Time-Entanglement Based QKD

We develop new methods of quantifying the impact of photon detector imperfections on achievable secret key rates in Time-Entanglement based Quantum Key Distribution (QKD). We address photon detection timing jitter, detector downtime, and photon dark counts and show how each may decrease the maximum achievable secret key rate in different ways. We begin with a standard Discrete Memoryless Channel (DMC) model to get a good bound on the mutual information lost due to the timing jitter, then introduce a novel Markov Chain (MC) based model to characterize the effect of detector downtime and show how it introduces memory to the key generation process. Finally, we propose a new method of including dark counts in the analysis that shows how dark counts can be especially detrimental when using the common Pulse Position Modulation (PPM) for key generation. Our results show that these three imperfections can significantly reduce the achievable secret key rate when using PPM for QKD. Additionally, one of our main results is providing tooling for experimentalists to predict their systems' achievable secret key rate given the detector specifications.

==> datafiles/chris/figures/actual_rate.tex <==
\documentclass[tikz,border=0]{standalone}

\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}[]
    \begin{axis}[
        grid=major,
        title style={yshift=1cm},
        legend style={xshift=5cm, yshift=-1.5cm},
        xlabel={$p$ (bin occupancy probability)},
        ylabel={$R$ (literal key rate)},
        ymin=0, ymax=1]
        \addplot [red] table {datafiles/chris/n=8,d=7,final rate.csv};
    \end{axis}
\end{tikzpicture}

\end{document}

==> datafiles/chris/figures/bmcm_states.tex <==
\documentclass[tikz,border=0]{standalone}

\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
    \begin{axis}[view={200}{30},width=13cm,height=10cm,
    %x dir=reverse,
    y dir=reverse, 
    x dir=reverse, 
    x coord trafo/.code={
        \pgfmathparse{\pgfmathresult/8}
    },
    x coord inv trafo/.code={
        \pgfmathparse{\pgfmathresult*8}
    },
    y coord trafo/.code={
        \pgfmathparse{\pgfmathresult/8}
    },
    y coord inv trafo/.code={
        \pgfmathparse{\pgfmathresult*8}
    },
    zmode=log,
    log basis z=2,
    label style={font=\LARGE},
    ztick={1,2^8,2^16,2^24,2^32},
    xlabel={$d$},
    ylabel={$n$}]
        \addplot3 [surf, mesh/rows=32, unbounded coords=jump]
          table[x=d, y=n, z=N, col sep=comma] {datafiles/chris/mcm_cmp/test3.csv};
    \end{axis}
\end{tikzpicture}

\end{document}

==> datafiles/chris/figures/bmcm_toy.tex <==
\documentclass[tikz,border=0]{standalone}

\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}[->, >=stealth, auto, semithick, node distance=4cm, state/.style={minimum width=1cm, font=\normalsize, draw, circle}]
    \tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=1]
    \node[state,minimum size=0.7cm]                               (A)                     {$00$};
    \node[state,minimum size=0.7cm, xshift= 1.5cm, yshift=1.5cm]  (B)[below left of=A]    {$10$};
    \node[state,minimum size=0.7cm, xshift=-1.5cm, yshift=1.5cm]  (C)[below right of=A]   {$01$};
    \path
    
    (A) edge[loop above]            node[xshift=-4mm,yshift=-5mm]{$q^2$}   (A)
        edge[bend left,above]       node[xshift=-1mm]{$p$}                 (B)
        edge[bend right]            node[xshift=-1mm]{$pq$}                (C)
        
    (B) edge[bend left]             node[xshift=3mm]{$q^2$}                (A)
        edge[in=90,out=120,loop]    node[xshift=2mm]{$p$}                  (B)
        edge[bend right]            node{$pq$}                             (C)
        
    (C) edge[bend right,above]      node{$q$}                              (A)
        edge[in=60,out=90,loop]     node[xshift=-2mm]{$p$}                 (C);
        
\end{tikzpicture}

\end{document}

==> datafiles/chris/figures/bmcm_vs_rmcm_states.tex <==
\documentclass[tikz,border=0]{standalone}

\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
    \begin{axis}[
    view={65}{30},
    width=13cm,
    height=10cm,
    x coord trafo/.code={
        \pgfmathparse{\pgfmathresult/8}
    },
    x coord inv trafo/.code={
        \pgfmathparse{\pgfmathresult*8}
    },
    y coord trafo/.code={
        \pgfmathparse{\pgfmathresult/8}
    },
    y coord inv trafo/.code={
        \pgfmathparse{\pgfmathresult*8}
    },
    x dir=reverse,
    label style={font=\LARGE},
    xlabel={$n$},
    ylabel={$d$}]
    \addplot3 [
        surf,
        point meta=\thisrow{N},
        opacity=\pgfplotspointmetatransformed>0?1:0,
        mesh/rows=32]
        table[x=n, y=d, z=N, col sep=comma, meta={N}]
            {datafiles/chris/mcm_cmp/test5.csv};
    \end{axis}
\end{tikzpicture}

\end{document}

==> datafiles/chris/figures/dn_ratio.tex <==
\documentclass[tikz,border=0]{standalone}

\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}[]
    \begin{axis}[
        grid=major,
        title style={yshift=1cm},
        legend style={xshift=-4.3cm, yshift=-4.05cm},
        style = {ultra thick},
        xlabel={$d$ (down-time in bins)},
        ylabel={$C^d_r$},
        ymin=0, ymax=1]
        \addplot [red] table {datafiles/chris/dn_ratio_p=0.5.csv};
        \addplot [olive,dashed] table {datafiles/chris/dn_ratio_p=0.9.csv};
        \addplot [blue,dotted] table {datafiles/chris/dn_ratio_p=0.99.csv};
        \legend{$p=0.5$,$p=0.9$,$p=0.99$}
    \end{axis}
\end{tikzpicture}

\end{document}

==> datafiles/chris/figures/n_vary.tex <==
\documentclass[tikz,border=0]{standalone}

\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}[]
    \begin{axis}[
        grid=major,
        title style={yshift=1cm},
        legend style={xshift=0cm, yshift=0cm},
        xmode=log,
        style={ultra thick},
        log basis x={2},
        xlabel={$n$ (number of bins in a frame)},
        ylabel={$R_{\text{raw}}\times C^d_{r}$},
        ymin=0, ymax=.4]
        \addplot [cyan] table {datafiles/chris/nvary_d=0.csv};
        \addplot [magenta,dashed] table {datafiles/chris/nvary_d=42.csv};
        \addplot [orange,dotted] table {datafiles/chris/nvary_d=92.csv};
        \legend{$\frac{d}{n}=0$,$\frac{d}{n}=42/128$,$\frac{d}{n}=92/128$}
    \end{axis}
\end{tikzpicture}

\end{document}

==> datafiles/chris/figures/naiive_and_actual_rate.tex <==


\documentclass[tikz,border=0]{standalone}

\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}[]
    \begin{axis}[
        grid=major,
        title style={yshift=1cm},
        legend style={xshift=-3.4cm, yshift=0cm},
        legend cell align={left},
        style={ultra thick},
        xlabel={$p$ (bin occupancy probability)},
        ylabel={bits/frame},
        ylabel style={yshift=-0.5cm},
        ymin=0, ymax=4]
        \addplot [red] table {datafiles/chris/n=8,d=7,literal rate,scaled.csv};
        \addplot [blue,dashed] table {datafiles/chris/n=8,d=7,final rate,scaled.csv};
        \legend{a) $R_{\text{raw}}$,b) $R_{\text{raw}}\times C^d_{r}$}
    \end{axis}
\end{tikzpicture}

\end{document}

==> datafiles/chris/figures/naiive_rate.tex <==
\documentclass[tikz,border=0]{standalone}

\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}[]
    \begin{axis}[
        grid=major,
        title style={yshift=1cm},
        legend style={xshift=5cm, yshift=-1.5cm},
        xlabel={$p$ (bin occupancy probability)},
        ylabel={$R$ (literal key rate)},
        ymin=0, ymax=1]
        \addplot [red] table {datafiles/chris/n=8,d=7,literal rate.csv};
    \end{axis}
\end{tikzpicture}

\end{document}

==> datafiles/chris/figures/omc_toy.tex <==
\documentclass[tikz,border=0]{standalone}

\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}[->, >=stealth, auto, semithick, node distance=4cm,
        state/.style={minimum width=1cm,
                      font=\normalsize,
                      draw,
                      circle}]
    \tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=1]
    \node[state]     (B) {$(0,1,0)$};
    \node[state,yshift=1cm,xshift=1cm]     (D)[below left of=B] {$(0,0,1)$};
    \node[state,yshift=1cm,xshift=-1cm]     (E)[below right of=B] {$(0,1,1)$};
    \node[state,yshift=0.7cm]     (H)[below of=B] {$(1,0,1)$};
    \path
    (B) edge[loop right] node{} (B) 
    (D) edge node{} (B) 
    (E) edge node{} (B) 
    (H) edge node{} (D) 
        edge node{} (E) 
        edge[loop left] node{} (H) ;
\end{tikzpicture}

\end{document}

==> datafiles/chris/figures/rmcm_compress_good.tex <==
\documentclass[tikz,border=0]{standalone}

\usepackage{amsmath,amssymb,amsthm}

\begin{document}

\begin{tikzpicture}[->, >=stealth, auto, semithick, node distance=4cm,
        state/.style={minimum width=1cm,
                      font=\normalsize,
                      draw,
                      circle}]
    \tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=1]
    \node[state]     (A) {$\underset{(1-p)^4}{(0,0,0)}$};
    \node[state,yshift=1cm,xshift=1cm]     (B)[below left of=A] {$\underset{4p(1-p)^3}{(0,1,0)}$};
    \node[state,yshift=1cm,xshift=-1cm]     (C)[below right of=A] {$\underset{6p^2(1-p)^2}{(0,2,0)}$};
    \node[state,yshift=1cm]     (D)[below of=B] {$\underset{4p^3(1-p)}{(0,3,0)}$};
    \node[state,yshift=1cm]     (E)[below of=C] {$\underset{p^4}{(0,4,0)}$};
    \path
    (A) edge[loop right] node{} (A) 
        edge node{} (B) 
        edge node{} (C) 
        edge node{} (D) 
        edge node{} (E) 
    (B) edge node{} (A) 
        edge[loop left] node{} (B) 
        edge node{} (C) 
        edge node{} (D) 
        edge node{} (E) 
    (C) edge node{} (A) 
        edge node{} (B) 
        edge[loop right] node{} (C) 
        edge node{} (D) 
        edge node{} (E) 
    (D) edge node{} (A) 
        edge node{} (B) 
        edge node{} (C) 
        edge[loop left] node{} (D) 
        edge node{} (E) 
    (E) edge node{} (A) 
        edge node{} (B) 
        edge node{} (C) 
        edge node{} (D) 
        edge[loop right] node{} (E);
\end{tikzpicture}

\end{document}

==> datafiles/chris/figures/rmcm_states.tex <==
\documentclass[tikz,border=0]{standalone}

\usepackage{pgfplots}

\begin{document}

\begin{tikzpicture}
    \begin{axis}[
    view={70}{30},
    width=13cm,
    height=10cm,
    x coord trafo/.code={
        \pgfmathparse{\pgfmathresult/8}
    },
    x coord inv trafo/.code={
        \pgfmathparse{\pgfmathresult*8}
    },
    y coord trafo/.code={
        \pgfmathparse{\pgfmathresult/8}
    },
    y coord inv trafo/.code={
        \pgfmathparse{\pgfmathresult*8}
    },
    x dir=reverse,
    label style={font=\LARGE},
    xlabel={$n$},
    ylabel={$d$}]
    \addplot3 [
        surf,
        point meta=\thisrow{N},
        opacity=\pgfplotspointmetatransformed>0?1:0,
        mesh/rows=32]
        table[x=n, y=d, z=N, col sep=comma, meta={N}]
            {datafiles/chris/mcm_cmp/test.csv};
    \end{axis}
\end{tikzpicture}

\end{document}

==> datafiles/chris/figures/rmcm_toy.tex <==
\documentclass[tikz,border=0]{standalone}

\usepackage{pgfplots}
\usepackage{amsmath}

\begin{document}

\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=4cm,
        state/.style={minimum width=1cm,
                      font=\normalsize,
                      draw,
                      circle}]
    \tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=1]
    \node[state]    (A)                     {$(1,0,1)$};
    \node[state]    (B)[below left of=A]    {$(0,0,1)$};
    \node[state]    (C)[below of=B]         {$(1,0,0)$};
    \node[state]    (E)[below right of=A]   {$(0,0,0)$};
    \node[state]    (D)[below of=E]         {$(0,1,0)$};
    \path
    (A) edge[loop above]         node{$p$}                             (A)
        edge[bend left=15,above] node[xshift=-1mm]{$q$}                (C)
    (B) edge                     node{$p$}                             (A)
        edge[bend right]         node{$q$}                             (C)
    (C) edge[bend right]         node{$pq$}                            (B)
        edge                     node[yshift=9mm,xshift=12mm]{$q^2$}   (E)
        edge                     node{$p$}                             (D)
    (D) edge                     node[yshift=-9mm,xshift=12mm]{$pq$}   (B)
        edge[bend right]         node{$q^2$}                           (E)
        edge[loop right]         node{$p$}                             (D)
    (E) edge                     node{$pq$}                            (B)
        edge[loop right]         node{$q^2$}                           (E)
        edge[bend right]         node{$p$}                             (D);
\end{tikzpicture}

\end{document}

==> datafiles/chris/figures/rmcm_toy_2.tex <==
\documentclass[tikz,border=0]{standalone}

\usepackage{pgfplots}
\usepackage{amsmath}

\begin{document}

\begin{tikzpicture}[->, >=stealth, auto, semithick, node distance=4cm,
        state/.style={minimum width=1.25cm,
                      font=\normalsize,
                      draw,
                      circle}]
    \tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=1]
    \node[state]     (A)  {$\underset{q^4}{(0,0,0)}$};
    \node[state,yshift=1.5cm,xshift=1cm]     (B)[below left of=A] {$\underset{3pq^2}{(0,1,0)}$};
    \node[state,yshift=1.5cm,xshift=-1cm]     (C)[below right of=A]  {$\underset{p^2}{(0,2,0)}$};
    \node[state,yshift=1cm,xshift=1cm]     (D)[below left of=B] {$\underset{q^3}{(0,0,1)}$};
    \node[state,yshift=1cm,xshift=-1cm]     (E)[below right of=C] {$\underset{2pq}{(0,1,1)}$};
    \node[state,yshift=2cm]     (F)[below of=D] {$\underset{pq^3}{(1,0,0)}$};
    \node[state,yshift=2cm]     (G)[below of=E] {$\underset{2p^2q}{(1,1,0)}$};
    \node[state,yshift=1cm,xshift=-0.8cm]     (H)[below right of=F] {$\underset{pq^2}{(1,0,1)}$};
    \node[state,yshift=1cm,xshift=0.8cm]     (I)[below left of=G] {$\underset{p^2}{(1,1,1)}$};
    \path
    (A) edge[loop below] node{} (A) 
        edge[bend right=5] node{} (B) 
        edge[bend right=5] node{} (C) 
        edge[bend left=5] node{} (F) 
        edge[bend right=5] node{} (G) 
    (B) edge[bend right=5] node{} (A) 
        edge[loop left] node{} (B) 
        edge[bend right=5] node{} (C) 
        edge node{} (F) 
        edge node{} (G) 
    (C) edge[bend right=5] node{} (A) 
        edge[bend right=5] node{} (B) 
        edge[loop right] node{} (C) 
        edge node{} (F) 
        edge node{} (G) 
    (D) edge[bend left=50] node{} (A) 
        edge node{} (B) 
        edge node{} (C) 
        edge[bend right=5] node{} (F) 
        edge[bend right=5] node{} (G) 
    (E) edge[bend right=50] node{} (A) 
        edge node{} (B) 
        edge node{} (C) 
        edge[bend right=5] node{} (F) 
        edge[bend right=5] node{} (G) 
    (F) edge[bend right=5] node{} (D) 
        edge[bend right=5] node{} (E) 
        edge node{} (H) 
        edge node{} (I) 
    (G) edge[bend right=5] node{} (D) 
        edge[bend right=5] node{} (E) 
        edge node{} (H) 
        edge node{} (I) 
    (H) edge node{} (D) 
        edge node{} (E) 
        edge[loop left] node{} (H) 
        edge[bend right=5] node{} (I) 
    (I) edge node{} (D) 
        edge node{} (E) 
        edge[bend right=5] node{} (H) 
        edge[loop right] node{} (I);
\end{tikzpicture}

\end{document}

==> miscfigures/bin16.tex <==
\documentclass[tikz,border=0]{standalone}
\definecolor{darkred}{rgb}{0.8,0,0.2}
\definecolor{darkblue}{rgb}{0.13,0.3,0.57}
\renewcommand{\rmdefault}{ppl} 
\usepackage{eulervm}
\usepackage{pgfplots}
\begin{document}


\begin{tikzpicture}[thick]
	\newcommand\gauss[2]{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))} % Gauss function, parameters mu and sigma
	\begin{axis}[every axis plot post/.append style={thick,
			mark=none,samples=50,smooth}, % All plots: 50 samples, smooth, no marks
		axis x line=none, % no box around the plot, only x axis
		axis y line=none, % the * suppresses the arrow tips
		enlargelimits=upper, % extend the axes a bit to the right and top
		domain=-6:6] % Default for all plots: from -4:4
		
		        \addplot [fill=darkblue!50, draw=none, domain=-0.5:0.5] {\gauss{0}{1}} \closedcycle;
		        %
				\addplot [fill=darkblue!15, draw=none, domain=-3.5:-2.4] {\gauss{0}{1}} \closedcycle;
				\addplot [fill=darkblue!25, draw=none, domain=-2.4:-1.4] {\gauss{0}{1}} \closedcycle;
				\addplot [fill=darkblue!35, draw=none, domain=-1.4:-0.5] {\gauss{0}{1}} \closedcycle;
				%
				\addplot [fill=darkblue!15, draw=none, domain=2.4:3.5] {\gauss{0}{1}} \closedcycle;
				\addplot [fill=darkblue!25, draw=none, domain=1.4:2.4] {\gauss{0}{1}} \closedcycle;
				\addplot [fill=darkblue!35, draw=none, domain=0.5:1.4] {\gauss{0}{1}} \closedcycle;
		%\addplot {\gauss{0}{0.5}};
		%\addplot {\gauss{1}{0.75}};
		\addplot[draw=darkred]  {\gauss{0}{1}};
	\end{axis}
\coordinate (c) at (3.56,3.5);
\node (t) at (5.5,5) {\sf DETECTION JITTER};
\draw (c) edge[out=0, in=-90,<-, thin, darkred] (t);
%
\begin{scope}[yshift=-10, xshift=10.8]
\fill[gray!50,opacity=0.25] (0,0.35) rectangle (8,0.75);
\draw[blue] (0,0.75) -- (8, 0.75);
%
\coordinate (c) at (6.5,0.75);
\node (t) at (6.5,1.5) {\sf DARK COUNTS};
\draw (c) edge[out=90, in=-90,<-, thin, gray] (t);
%
\node[darkblue] at (2.75,0.2) {\large $\bullet$};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2ex}] (2.75,0) -- (5.75,0) node[midway,yshift=-2em]{\sf DOWNTIME};
\draw [-, ultra thick] (0,0) -- (8,0);
\draw[step=8, ultra thick] (0,0) grid (8,0.5);
	\draw[step=0.5] (0,0) grid (8,0.25);
\end{scope}

\end{tikzpicture}


\end{document}

==> miscfigures/bin8.tex <==
\documentclass[tikz,border=0]{standalone}
\definecolor{darkred}{rgb}{0.8,0,0.2}
\definecolor{darkblue}{rgb}{0.13,0.3,0.57}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}[thick]
	\newcommand\gauss[2]{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))} % Gauss function, parameters mu and sigma
	\begin{axis}[every axis plot post/.append style={
			mark=none,samples=50,smooth}, % All plots: 50 samples, smooth, no marks
		axis x line=none, % no box around the plot, only x axis
		axis y line=none, % the * suppresses the arrow tips
		enlargelimits=upper, % extend the axes a bit to the right and top
		domain=-6:6] % Default for all plots: from -4:4
		
		\addplot [fill=darkblue!50, draw=none, domain=-1.45:0.5] {\gauss{0}{1}} \closedcycle;
				\addplot [fill=darkblue!35, draw=none, domain=-3.4:-1.45] {\gauss{0}{1}} \closedcycle;
		\addplot [fill=darkblue!35, draw=none, domain=0.5:2.4] {\gauss{0}{1}} \closedcycle;
		\addplot [fill=darkblue!15, draw=none, domain=2.4:3.3] {\gauss{0}{1}} \closedcycle;
				\addplot[draw=darkred,thick]  {\gauss{0}{1}};
		%\addplot {\gauss{0}{0.5}};
		%\addplot {\gauss{1}{0.75}};
	\end{axis}
\begin{scope}[yshift=-10, xshift=10.8]
	\fill[gray!50,opacity=0.25] (0,0.35) rectangle (8,0.75);
\node[darkblue] at (2.75,0.2) {\large $\bullet$};
\draw [-, ultra thick] (0,0) -- (8,0);
\draw[step=8, ultra thick] (0,0) grid (8,0.5);
	\draw[step=1] (0,0) grid (8,0.25);
\end{scope}

\end{tikzpicture}


\end{document}

==> miscfigures/bin8diffsigmas.tex <==
\documentclass[tikz,border=0]{standalone}
\definecolor{darkred}{rgb}{0.8,0,0.2}
\definecolor{darkblue}{rgb}{0.13,0.3,0.57}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}[thick]
	\newcommand\gauss[2]{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))} % Gauss function, parameters mu and sigma
	\begin{axis}[every axis plot post/.append style={
			mark=none,samples=50,smooth}, % All plots: 50 samples, smooth, no marks
		axis x line=none, % no box around the plot, only x axis
		axis y line=none, % the * suppresses the arrow tips
		enlargelimits=upper, % extend the axes a bit to the right and top
		domain=-6:6] % Default for all plots: from -4:4
		%0.0625, 0.125, 0.25, 0.5
% 		\addplot [fill=darkblue!50, draw=none, domain=-1.45:0.5] {\gauss{0}{1}} \closedcycle;
% 		\addplot [fill=darkblue!35, draw=none, domain=-3.4:-1.45] {\gauss{0}{1}} \closedcycle;
% 		\addplot [fill=darkblue!35, draw=none, domain=0.5:2.4] {\gauss{0}{1}} \closedcycle;
% 		\addplot [fill=darkblue!15, draw=none, domain=2.4:3.3] {\gauss{0}{1}} \closedcycle;
		
		\addplot[draw=darkred,thick]  {\gauss{0}{1}};
		\addplot[draw=darkred,thick]  {\gauss{0}{0.5}};
		\addplot[draw=darkred,thick]  {\gauss{0}{0.25}};
% 		\addplot[draw=darkred,thick]  {\gauss{0}{0.125}};
% 		\addplot[draw=darkred,thick]  {\gauss{0}{0.0625}};
% 		\addplot[draw=darkred,thick]  {\gauss{0}{0.03125}};
	\end{axis}
\begin{scope}[yshift=-10, xshift=10.8]
	\fill[gray!50,opacity=0.25] (0,0.35) rectangle (8,0.75);
\node[darkblue] at (2.75,0.2) {\large $\bullet$};
\draw [-, ultra thick] (0,0) -- (8,0);
\draw[step=8, ultra thick] (0,0) grid (8,0.5);
	\draw[step=1] (0,0) grid (8,0.25);
\end{scope}

\end{tikzpicture}


\end{document}

==> miscfigures/bin8sigma1.tex <==
% \documentclass[tikz,border=0]{standalone}
\definecolor{darkred}{rgb}{0.8,0,0.2}
\definecolor{darkblue}{rgb}{0.13,0.3,0.57}
% \usepackage{pgfplots}
% \begin{document}
\begin{tikzpicture}[thick]
	\newcommand\gauss[2]{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))} % Gauss function, parameters mu and sigma
	\begin{axis}[every axis plot post/.append style={
			mark=none,samples=50,smooth}, % All plots: 50 samples, smooth, no marks
		axis x line=none, % no box around the plot, only x axis
		axis y line=none, % the * suppresses the arrow tips
		enlargelimits=upper, % extend the axes a bit to the right and top
		domain=-6:6] % Default for all plots: from -4:4
		%0.0625, 0.125, 0.25, 0.5
		\addplot [fill=darkblue!50, draw=none, domain=-1.45:0.5] {\gauss{0}{1}} \closedcycle;
		\addplot [fill=darkblue!35, draw=none, domain=-3.4:-1.45] {\gauss{0}{1}} \closedcycle;
		\addplot [fill=darkblue!35, draw=none, domain=0.5:2.4] {\gauss{0}{1}} \closedcycle;
		\addplot [fill=darkblue!15, draw=none, domain=2.4:3.3] {\gauss{0}{1}} \closedcycle;
		
		\addplot[draw=darkred,thick]  {\gauss{0}{1}};
		%\addplot {\gauss{0}{0.5}};
		%\addplot {\gauss{1}{0.75}};
	\end{axis}
\begin{scope}[yshift=-10, xshift=10.8]
	\fill[gray!50,opacity=0.25] (0,0.35) rectangle (8,0.75);
\node[darkblue] at (2.75,0.2) {\large $\bullet$};
\draw [-, ultra thick] (0,0) -- (8,0);
\draw[step=8, ultra thick] (0,0) grid (8,0.5);
	\draw[step=1] (0,0) grid (8,0.25);
\end{scope}

\end{tikzpicture}


% \end{document}

==> miscfigures/bin8sigma2.tex <==
% \documentclass[tikz,border=0]{standalone}
\definecolor{darkred}{rgb}{0.8,0,0.2}
\definecolor{darkblue}{rgb}{0.13,0.3,0.57}
% \usepackage{pgfplots}
% \begin{document}
\begin{tikzpicture}[thick]
	\newcommand\gauss[2]{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))} % Gauss function, parameters mu and sigma
	\begin{axis}[every axis plot post/.append style={
			mark=none,samples=50,smooth}, % All plots: 50 samples, smooth, no marks
		axis x line=none, % no box around the plot, only x axis
		axis y line=none, % the * suppresses the arrow tips
		enlargelimits=upper, % extend the axes a bit to the right and top
		domain=-6:6] % Default for all plots: from -4:4
		%0.0625, 0.125, 0.25, 0.5
		\addplot [fill=darkblue!50, draw=none, domain=-1.45:0.5] {\gauss{0}{0.5}} \closedcycle;
		\addplot [fill=darkblue!35, draw=none, domain=-3.4:-1.45] {\gauss{0}{0.5}} \closedcycle;
		\addplot [fill=darkblue!35, draw=none, domain=0.5:2.4] {\gauss{0}{0.5}} \closedcycle;
		\addplot [fill=darkblue!15, draw=none, domain=2.4:3.3] {\gauss{0}{0.5}} \closedcycle;
		
		\addplot[draw=darkred,thick]  {\gauss{0}{0.5}};
		%\addplot {\gauss{0}{0.5}};
		%\addplot {\gauss{1}{0.75}};
	\end{axis}
\begin{scope}[yshift=-10, xshift=10.8]
	\fill[gray!50,opacity=0.25] (0,0.35) rectangle (8,0.75);
\node[darkblue] at (2.75,0.2) {\large $\bullet$};
\draw [-, ultra thick] (0,0) -- (8,0);
\draw[step=8, ultra thick] (0,0) grid (8,0.5);
	\draw[step=1] (0,0) grid (8,0.25);
\end{scope}

\end{tikzpicture}


% \end{document}

==> miscfigures/bin8sigma3.tex <==
% \documentclass[tikz,border=0]{standalone}
\definecolor{darkred}{rgb}{0.8,0,0.2}
\definecolor{darkblue}{rgb}{0.13,0.3,0.57}
% \usepackage{pgfplots}
% \begin{document}
\begin{tikzpicture}[thick]
	\newcommand\gauss[2]{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))} % Gauss function, parameters mu and sigma
	\begin{axis}[every axis plot post/.append style={
			mark=none,samples=50,smooth}, % All plots: 50 samples, smooth, no marks
		axis x line=none, % no box around the plot, only x axis
		axis y line=none, % the * suppresses the arrow tips
		enlargelimits=upper, % extend the axes a bit to the right and top
		domain=-6:6] % Default for all plots: from -4:4
		%0.0625, 0.125, 0.25, 0.5
		\addplot [fill=darkblue!50, draw=none, domain=-1.45:0.5] {\gauss{0}{0.25}} \closedcycle;
		\addplot [fill=darkblue!35, draw=none, domain=-3.4:-1.45] {\gauss{0}{0.25}} \closedcycle;
		\addplot [fill=darkblue!35, draw=none, domain=0.5:2.4] {\gauss{0}{0.25}} \closedcycle;
		\addplot [fill=darkblue!15, draw=none, domain=2.4:3.3] {\gauss{0}{0.25}} \closedcycle;
		
		\addplot[draw=darkred,thick]  {\gauss{0}{0.25}};
		%\addplot {\gauss{0}{0.5}};
		%\addplot {\gauss{1}{0.75}};
	\end{axis}
\begin{scope}[yshift=-10, xshift=10.8]
	\fill[gray!50,opacity=0.25] (0,0.35) rectangle (8,0.75);
\node[darkblue] at (2.75,0.2) {\large $\bullet$};
\draw [-, ultra thick] (0,0) -- (8,0);
\draw[step=8, ultra thick] (0,0) grid (8,0.5);
	\draw[step=1] (0,0) grid (8,0.25);
\end{scope}

\end{tikzpicture}


% \end{document}

==> miscfigures/double_timeline_ppm.tex <==
\documentclass[tikz,border=0]{standalone}
\definecolor{darkred}{rgb}{0.8,0,0.2}
\definecolor{darkblue}{rgb}{0.13,0.3,0.57}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
        \draw[ultra thick, <->] (0,-0.5) -- (8,-0.5) ;
        \node[left] at (0,-0.5){A};
        \foreach \x in {0.5,1,...,7.5}
        \draw (\x cm,-0.25) -- (\x cm,-0.75);
        \foreach \x in {2,4,...,7}
        \draw[ultra thick] (\x cm,-0.25) -- (\x cm,-0.75);
        \foreach \x in {0, 2.3, 3, 4.69, 7.5}
        \fill (\x+0.25,-0.25) circle[radius=2pt];
        \node[below] at (1,-1){$00$};
        \node[below] at (3,-1){$X$};
        \node[below] at (5,-1){$01$};
        \node[below] at (7,-1){$11$};
        \node[below] at (9,-1){$\rightarrow 000111$};
        
        \node[left] at (0,-2){B};
        \draw[ultra thick, <->] (0,-2) -- (8,-2);
        \foreach \x in {0.5,1,...,7.5}
        \draw (\x cm,-2.25) -- (\x cm,-1.75);
        \foreach \x in {2,4,...,7}
        \draw[ultra thick] (\x cm,-2.25) -- (\x cm,-1.75);
          
        \foreach \x in {0.13, 2.67, 4.89, 6.4}
        \fill (\x+0.25,-2.25) circle[radius=2pt];
        \node[below] at (1,-2.5){$00$};
        \node[below] at (3,-2.5){$01$};
        \node[below] at (5,-2.5){$10$};
        \node[below] at (7,-2.5){$01$};
        \node[below] at (9,-2.5){$\rightarrow 001001$};
        
    \end{tikzpicture} % convert to pdf?

\end{document}

==> miscfigures/downtime_naive_case.tex <==
\documentclass[tikz,border=0]{standalone}
\definecolor{darkred}{rgb}{0.8,0,0.2}
\definecolor{darkblue}{rgb}{0.13,0.3,0.57}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
        \draw[ultra thick, <->] (0,0) -- (11.5,0);
        \foreach \x in {0.5,1,...,10.5}
        \draw (\x cm,3pt) -- (\x cm,-3pt);
        \foreach \x in {1,2,3,...,10}
        \draw[ultra thick] (\x cm,3pt) -- (\x cm,-3pt);
        \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2ex}] (2.5,0) -- (3,0) node[midway,yshift=-2em]{$d=1$};
        \foreach \x in {0,1,2,3,...,10}
        \draw[fill=blue!50] (\x+0.5, 0) rectangle (\x+1,0.5);
        \foreach \x in {0,0.5,1,...,11}
        \fill (\x+0.25,0.25) circle[radius=2pt];
    \end{tikzpicture}
\end{document}

==> miscfigures/max_ixy_and_hx_vs_sig_tf_ratio.tex <==
\documentclass[tikz,border=0]{standalone}
\usepackage{tikz}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}
\begin{document}
\begin{tikzpicture}[scale=0.9]
        \begin{groupplot}[group style = {group size = 2 by 1, horizontal sep = 80pt, vertical sep = 60pt}]
        \nextgroupplot[
            title= $a)$,
            grid=major,
            xlabel={$\sigma_d/T_f$},
            ylabel={Maximum Achievable $I(X;Y)$}]
            \addplot[thick] table {datafiles/MaxMutualInfoVsSigRat.csv};
        \nextgroupplot[
            title= $b)$,
            xlabel={$\sigma_d/T_f$},
            ylabel={$\log_2(n)$ to Achieve Max $I(X;Y)$ },
            grid=major,
            legend style = {column sep = 4pt, legend columns = -1, legend to name = grouplegend1}]     
            \addplot [thick] table {datafiles/tauoversigmacomp.csv};
        \end{groupplot}
        \node at ($(group c2r1) + (-4,-5)$) {\ref{grouplegend1}}; 
    \end{tikzpicture}
\end{document}

==> miscfigures/post_reconciled_key_rate.tex <==
\documentclass[]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17} 
\begin{document}
    \begin{tikzpicture}[]
        \begin{axis}[
            grid=major,
            title style={yshift=1cm},
            xlabel={$\lambda_{\text{DC}}/\lambda_p$},
            ylabel={Reconciled Key Rate (MHz)},
            yticklabel style={/pgf/number format/.cd,fixed,precision=3}]
            \addplot [red,ultra thick,loosely dotted] table[col sep=comma] {datafiles/PRRateBitspTime0.csv};
            \addplot [blue,ultra thick, dotted] table[col sep=comma] {datafiles/PRRateBitspTime1.csv};
            \addplot [green,ultra thick,densely dotted] table[col sep=comma] {datafiles/PRRateBitspTime2.csv};
            \legend{${\sigma_{d}}/{T_f} = 0.000051$,${\sigma_{d}}/{T_f}= 0.000102$,${\sigma_{d}}/{T_f}= 0.000205$};
        \end{axis}
    \end{tikzpicture}
\end{document}

==> miscfigures/pvalid_vs_lambda_dc_ratio.tex <==
\documentclass[tikz,border=0]{standalone}
\usepackage{amsmath}
\definecolor{darkred}{rgb}{0.8,0,0.2}
\definecolor{darkblue}{rgb}{0.13,0.3,0.57}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}[]
        \begin{axis}[
            grid=major,
            title style={yshift=1cm},
            legend style={xshift=5cm, yshift=-1.5cm},
            xlabel={$\lambda_{\text{DC}}/\lambda_p$},
            ylabel={Probability of PPM-valid frames},
            yticklabel style={/pgf/number format/.cd,fixed,precision=3}]
            \addplot [red] table[col sep=comma] {../datafiles/probppmvalid.csv};
        \end{axis}
    \end{tikzpicture}
\end{document}

==> miscfigures/ser_and_ixy_vs_hx.tex <==
\documentclass[tikz,border=0]{standalone}
\usepackage{tikz}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}
\begin{document}
\begin{tikzpicture}[scale=0.9]
        \begin{groupplot}[group style = {group size = 2 by 1, horizontal sep = 50pt, vertical sep = 60pt}]
        \nextgroupplot[
            title = $a)$,
            grid=major,
            xlabel={$\log_2 (n)$},
            ylabel={Symbol Error Rate}]
            \addplot [orange,ultra thick,loosely dotted] table[col sep=comma] {datafiles/SymbolErrorRateVsBinCount_s5.1474e-05.csv};
            \addplot [blue,ultra thick, dotted] table[col sep=comma] {datafiles/SymbolErrorRateVsBinCount_s0.000102948.csv};
            \addplot [red,ultra thick, densely dotted] table[col sep=comma] {datafiles/SymbolErrorRateVsBinCount_s0.000205896.csv};
            \addplot [domain=1:18, samples=100, color=green]{0};
        \nextgroupplot[
            title = $b)$,
            xlabel={$\log_2 (n)$},
            ylabel={Reconciled Key Rate (bits/PPM Frame)},
            grid=major,
            legend style = {column sep = 4pt, legend columns = -1, legend to name = grouplegend}]     
            \addplot [orange,ultra thick,loosely dotted] table[col sep=comma] {datafiles/MutualInfoVsBinCount_s5.1474e-05.csv};
            \addplot [blue,ultra thick, dotted] table[col sep=comma] {datafiles/MutualInfoVsBinCount_s0.000102948.csv};
            \addplot [red,ultra thick, densely dotted] table[col sep=comma] {datafiles/MutualInfoVsBinCount_s0.000205896.csv};
            \addplot [domain=1:18, samples=100, color=green]{x};
            \legend{${\sigma_{d}}/{T_f} = 0.000051$,${\sigma_{d}}/{T_f}= 0.000102$,${\sigma_{d}}/{T_f}= 0.000205$,${\sigma_{d}}/{T_f}= 0$};
        \end{groupplot}
        \node at ($(group c2r1) + (-4,-5)$) {\ref{grouplegend}}; 
    \end{tikzpicture}
\end{document}

==> miscfigures/single_timeline_multiple_arrivals_labeled.tex <==
\documentclass[tikz,border=0]{standalone}
\definecolor{darkred}{rgb}{0.8,0,0.2}
\definecolor{darkblue}{rgb}{0.13,0.3,0.57}
\usepackage{pgfplots}
\begin{document}

\begin{tikzpicture}
    \draw[ultra thick, <->] (0,0) -- (12,0);
    \foreach \x in {0.5,1,...,11.5}
    \draw (\x cm,3pt) -- (\x cm,-3pt);
    \foreach \x in {2,4,...,11}
    \draw[ultra thick] (\x cm,3pt) -- (\x cm,-3pt);
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2ex}] (2,0) -- (4,0) node[midway,yshift=-2em]{$T_f$};
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2ex}] (8,0) -- (8.5,0) node[midway,yshift=-2em]{$\tau_b$};
    \draw [->] (7.75,0.6) -- (7.75,0.4) node[midway,yshift=1em]{$t_a$};
    \foreach \x in {0, 2, 3, 7.5, 10.5}
    \fill (\x+0.25,0.25) circle[radius=2pt];
\end{tikzpicture}

\end{document}

==> miscfigures/special_distribution_perr.tex <==
\documentclass[]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17} 
\begin{document}
    \begin{figure}
        \begin{tikzpicture}[scale=0.8,line width=1pt]
            \begin{axis}[
                grid=major,
                xlabel = {Jitter Relative to Frame Width},
                xticklabel style={
                    yshift=0ex,
                    name=label},
                ylabel={Probability Density},
                ymin=0, ymax=0.06]
                \addplot[green,thick,dashed,on layer=foreground] table[col sep=comma] {datafiles/jitterdispfitmmse5000ps.csv};
                \addplot [red,thick,on layer=foreground] table[col sep=comma] {datafiles/jitterdispfitmmse1000ps.csv};
                \legend{$T_f$=5 ns , $T_f$=1 ns};
            \end{axis}
        \end{tikzpicture}
    \end{figure}
\end{document}

==> miscfigures/testing.tex <==
\documentclass[tikz,border=0]{standalone}
\usepackage{tikz}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}
\begin{document}
\begin{tikzpicture}[scale=0.9]
        \begin{groupplot}[group style = {group size = 2 by 1, horizontal sep = 80pt, vertical sep = 60pt}]
        \nextgroupplot[
            title= $a)$,
            grid=major,
            xlabel={$\sigma_d/T_f$},
            ylabel={Maximum Achievable $I(X;Y)$}]
            \addplot[thick] table {datafiles/MaxMutualInfoVsSigRatTest.csv};
        \nextgroupplot[
            title= $b)$,
            xlabel={$\sigma_d/T_f$},
            ylabel={$\log_2(n)$ to Achieve Max $I(X;Y)$ },
            grid=major,
            legend style = {column sep = 4pt, legend columns = -1, legend to name = grouplegend1}]     
            \addplot [thick] table {datafiles/tauoversigmacompTest.csv};
        \end{groupplot}
        \node at ($(group c2r1) + (-4,-5)$) {\ref{grouplegend1}}; 
    \end{tikzpicture}
\end{document}
